Total Search Problems in $\mathsf{ZPP}$

We initiate a systematic study of ${\sf TFZPP}$, the class of total ${\sf NP}$ search problems solvable by polynomial time randomized algorithms. ${\sf TFZPP}$ contains a variety of important search problems such as $\text{Bertrand-Chebyshev}$ (finding a prime between $N$ and $2N$), refuter problems for many circuit lower bounds, and $\text{Lossy-Code}$. The $\text{Lossy-Code}$ problem has found prominence due to its fundamental connections to derandomization, catalytic computing, and the metamathematics of complexity theory, among other areas. While ${\sf TFZPP}$ collapses to ${\sf FP}$ under standard derandomization assumptions in the white-box setting, we are able to separate ${\sf TFZPP}$ from the major ${\sf TFNP}$ subclasses in the black-box setting. In fact, we are able to separate it from every uniform ${\sf TFNP}$ class assuming that ${\sf NP}$ is not in quasi-polynomial time. To do so, we extend the connection between proof complexity and black-box ${\sf TFNP}$ to randomized proof systems and randomized reductions. Next, we turn to developing a taxonomy of ${\sf TFZPP}$ problems. We highlight a problem called $\text{Nephew}$, originating from an infinity axiom in set theory. We show that $\text{Nephew}$ is in $\mathsf{PWPP}\cap \mathsf{TFZPP}$ and conjecture that it is not reducible to $\text{Lossy-Code}$. Intriguingly, except for some artificial examples, most other black-box ${\sf TFZPP}$ problems that we are aware of reduce to $\text{Lossy-Code}$.

==> Figures/Lossy-completeness.tex <==
\begin{tikzpicture}[
    aa/.style={draw, circle, inner sep=2pt, font=\small, minimum size = 1.1cm, fill=Cerulean!3!white},
    text label/.style={draw=none, font=\large, inner sep=0pt, minimum size = 0.7cm},
    edge from parent/.style={draw,-latex}
]

\node[aa] {1, 1} [sibling distance = 3cm, level distance = 1.2cm]
    child {node[aa] {2, 1}[sibling distance = 1.5cm]
        child {node[aa] {3, 1}}
        child {node[aa] {3, 2}}}
    child {node[aa] {2, 2}[sibling distance = 1.5cm]
        child {node[aa] {3, 3}}
        child {node[aa] {3, 4}}};
\node[text label, rotate=90, anchor=center] at (-0.826, -3.4) {$\cdots$};
\node[aa] (LNode) at (-3.5, -4.5) {\tiny $2n, 1$};
\node[aa] (MNode) at (-0.826, -4.5) {};
\node[aa] (RNode) at ( 3.5, -4.5) {\tiny $2n, N^2/2$};

\node[aa] (Y0) at (-2, -6) {\tiny $2n+1, 1$};
\node[aa] (Z0) at (2, -6) {\tiny $2n+1, N$};

\node[aa] (IJ) at (0.4, -7.6) {\tiny $2n+i, j$};
\draw (IJ) -- (0.4, -6.8);
\draw (IJ) -- (-0.1, -8.4);
\draw (IJ) -- (0.9, -8.4);

\draw[dashed] (-0.3, -6.9) -- (-0.3, -8.3) -- (1.1, -8.3) -- (1.1, -6.9) -- (-0.3, -6.9);



\node[text label, rotate=90, anchor=center] at (-2, -7.25) {$\cdots$};
\node[text label, rotate=90, anchor=center] at ( 2, -7.25) {$\cdots$};
\node[text label, rotate=90, anchor=center] at (-2, -11.6) {$\cdots$};
\node[text label, rotate=90, anchor=center] at ( 2, -11.6) {$\cdots$};

\node[aa] (Y1) at (-2, -8.6) {};
\node[aa] (Z1) at (2, -8.6) {};
\node[aa] (Y2) at (-2, -10.1) {};
\node[aa] (Z2) at (2, -10.1) {};
\node[aa] (Y3) at (-2, -13.1) {};
\node[aa] (Z3) at (2, -13.1) {};


\node[text label, anchor=center] at (-2.163, -4.5) {$\cdots$};
\node[text label, anchor=center] at (1.337, -4.5) {$\cdots$};
\node[text label, anchor=center] at (0, -6) {$\cdots$};
\node[text label, anchor=center] at (0, -8.6) {$\cdots$};
\node[text label, anchor=center] at (0, -10.1) {$\cdots$};
\node[text label, anchor=center] at (0, -13.1) {$\cdots$};

\path [->]
    (LNode) edge [bend right = 65] (Y2)
    (LNode) edge [bend right = 85] (-2.3, -11.3)
    (RNode) edge [bend left = 25] (2.3, -11.8)
    (RNode) edge [bend left = 35] (Z3)
    (MNode) edge (-0.9, -10.7)
    (MNode) edge (-0.4, -10.7);

\draw[decoration={brace, amplitude=10pt, mirror}, decorate]
    (-4.2, 0) -- node[text label, left=0.4cm, align=center, anchor=east, font=\small] {complete\\ binary tree} (-4.2, -4.5);
\draw[decoration={brace, amplitude=10pt, mirror}, decorate]
    (-2.7, -6) -- node[text label, left=0.4cm, align=center, anchor=east, font=\small] {$N$ levels} (-2.7, -8.7);
\draw[decoration={brace, amplitude=10pt, mirror}, decorate]
    (-2.7, -10) -- node[text label, left=0.4cm, align=center, anchor=east, font=\small] {$N$ levels} (-2.7, -13.1);

\fill[fill=gray, fill opacity = 0.1, text opacity = 1] (-2.9, -9.35) rectangle (2.9, -13.75) node[pos=.5, color=black, align = center] {distinguished\\roots};


\draw[thick, dashed] (7.3, -1) -- (19.5, -1) -- (19.5, -11) -- (7.3, -11) -- (7.3, -1);
\draw[thick, dotted] (1.1, -6.9) -- (7.3, -1);
\draw[thick, dotted] (1.1, -8.3) -- (7.3, -11);


\node [aa] (a) at (13, -2) {$\lceil f(j) / 2\rceil$};
\node [aa, dashed, fill=white] (b) at (13, -4) {$f(j)$};
\node [aa] (c) at (13, -6) {$j$};
\node [aa, dashed, fill=white] (dl) at (11.5, -8) {$2j-1$};
\node [aa, dashed, fill=white] (dr) at (14.5, -8) {$2j$};
\node [aa] (el) at (11.5, -10) {$g(2j-1)$};
\node [aa] (er) at (14.5, -10) {$g(2j)$};

\path [dashed, ->]
    (c) edge (b)
    (b) edge (a)
    (el) edge (dl)
    (dl) edge (c)
    (er) edge (dr)
    (dr) edge (c);

\node (L1) [text label, anchor = center] at (9, -2) {level $f(i) + 2n$};
\node (L2) [text label, anchor = center] at (9, -6) {level $i+2n$};
\node (L3) [text label, anchor = center] at (9, -10) {level $g(i) + 2n$};

\path [->]
    (L2) edge node [text label, fill = white] {children} (L3)
    (L2) edge node [text label, fill = white] {parent} (L1);

\node (R1) [text label, anchor = center] at (17, -2) {$[N]$};
\node (R2) [text label, anchor = center] at (17, -4) {$[2N]$};
\node (R3) [text label, anchor = center] at (17, -6) {$[N]$};
\node (R4) [text label, anchor = center] at (17, -8) {$[2N]$};
\node (R5) [text label, anchor = center] at (17, -10) {$[N]$};

\path [->]
    (R2) edge node [text label, align = center, anchor = west, right = 0.1cm, fill = white] {$x\mapsto \lceil x/2\rceil$} (R1)
    (R3) edge [bend left = 30] node [text label, anchor = east] {$g$} (R2)
    (R2) edge [bend left = 30] node [text label, anchor = west] {$f$} (R3)
    (R3) edge [bend right = 30] node [text label, align = center, anchor = east, left = 0.2cm, fill = white] {$x\mapsto$\\ $2x-1$} (R4)
    (R3) edge [bend left = 30] node [text label, align = center, anchor = west, right = 0.2cm, fill = white] {$x\mapsto 2x$} (R4)
    (R4) edge [bend left = 30] node [text label, anchor = west] {$g$} (R5)
    (R5) edge [bend left = 30] node [text label, anchor = east] {$f$} (R4);



\end{tikzpicture}




==> Figures/LossySoPL-completeness.tex <==
\begin{tikzpicture}[
    aa/.style={draw, circle, inner sep=2pt, font=\small, minimum size = 1.1cm, fill=Cerulean!3!white},
    text label/.style={draw=none, font=\large, inner sep=0pt, minimum size = 0.7cm},
]

\node[aa] {1, 1} [sibling distance = 3cm, level distance = 1.2cm]
    child {node[aa] {2, 1}[sibling distance = 1.5cm]
        child {node[aa] {3, 1}}
        child {node[aa] {3, 2}}}
    child {node[aa] {2, 2}[sibling distance = 1.5cm]
        child {node[aa] {3, 3}}
        child {node[aa] {3, 4}}};
\node[text label, rotate=90, anchor=center] at (0, -3.5) {$\cdots$};
\node[aa] at (-3.5, -4.5) {\tiny $n+1, 1$} [level distance = 1.2cm]
    child {node {}};
\node[aa] at ( 3.5, -4.5) {\tiny $n+1, N$} [level distance = 1.2cm]
    child {node {}};

\node[aa] (IJ) at (1.2, -6.1) {\tiny $n+i, j$};
\draw (IJ) -- (1.2, -5);
\draw (IJ) -- (0.7, -7.2);
\draw (IJ) -- (1.7, -7.2);

\draw[dashed] (0.5, -5.4) -- (0.5, -6.8) -- (1.9, -6.8) -- (1.9, -5.4) -- (0.6, -5.4);



\node[text label, rotate=90, anchor=center] at (-3.5, -6.35) {$\cdots$};
\node[text label, rotate=90, anchor=center] at ( 3.5, -6.35) {$\cdots$};

\node at (-3.5, -7.1) {} [level distance = 1.2cm]
    child {node[aa] {}};
\node at ( 3.5, -7.1) {} [level distance = 1.2cm]
    child {node[aa] {}};

\node[text label, anchor=center] at (0, -4.5) {$\cdots$};
\node[text label, anchor=center] at (0, -8.3) {$\cdots$};

\draw[decoration={brace, amplitude=10pt, mirror}, decorate]
    (-4.2, 0) -- node[text label, left=0.4cm, align=center, anchor=east, font=\small] {complete\\ binary tree} (-4.2, -4.4);
\draw[decoration={brace, amplitude=10pt, mirror}, decorate]
    (-4.2, -4.6) -- node[text label, left=0.4cm, align=center, anchor=east, font=\small] {$M$ levels of\\ $N$ vertices each} (-4.2, -8.4);




\draw[thick, dashed] (7.5, 1) -- (19.5, 1) -- (19.5, -9) -- (7.5, -9) -- (7.5, 1);
\draw[thick, dotted] (1.9, -5.4) -- (7.5, 1);
\draw[thick, dotted] (1.9, -6.8) -- (7.5, -9);


\node [aa] (a) at (13, 0) {$\lceil f(j) / 2\rceil$};
\node [aa, dashed, fill=white] (b) at (13, -2) {$f(j)$};
\node [aa] (c) at (13, -4) {$j$};
\node [aa, dashed, fill=white] (dl) at (11.5, -6) {$2j-1$};
\node [aa, dashed, fill=white] (dr) at (14.5, -6) {$2j$};
\node [aa] (el) at (11.5, -8) {$g(2j-1)$};
\node [aa] (er) at (14.5, -8) {$g(2j)$};

\path [dashed, ->]
    (c) edge (b)
    (b) edge (a)
    (el) edge (dl)
    (dl) edge (c)
    (er) edge (dr)
    (dr) edge (c);

\node (L1) [text label, anchor = center] at (9, 0) {level $P(i) + n$};
\node (L2) [text label, anchor = center] at (9, -4) {level $i+n$};
\node (L3) [text label, anchor = center] at (9, -8) {level $S(i) + n$};

\path [->]
    (L2) edge node [text label, fill = white] {children} (L3)
    (L2) edge node [text label, fill = white] {parent} (L1);

\node (R1) [text label, anchor = center] at (17, 0) {$[N]$};
\node (R2) [text label, anchor = center] at (17, -2) {$[2N]$};
\node (R3) [text label, anchor = center] at (17, -4) {$[N]$};
\node (R4) [text label, anchor = center] at (17, -6) {$[2N]$};
\node (R5) [text label, anchor = center] at (17, -8) {$[N]$};

\path [->]
    (R2) edge node [text label, align = center, anchor = west, right = 0.1cm, fill = white] {$x\mapsto \lceil x/2\rceil$} (R1)
    (R3) edge [bend left = 30] node [text label, anchor = east] {$g$} (R2)
    (R2) edge [bend left = 30] node [text label, anchor = west] {$f$} (R3)
    (R3) edge [bend right = 30] node [text label, align = center, anchor = east, left = 0.2cm, fill = white] {$x\mapsto$\\ $2x-1$} (R4)
    (R3) edge [bend left = 30] node [text label, align = center, anchor = west, right = 0.2cm, fill = white] {$x\mapsto 2x$} (R4)
    (R4) edge [bend left = 30] node [text label, anchor = west] {$g$} (R5)
    (R5) edge [bend left = 30] node [text label, anchor = east] {$f$} (R4);



\end{tikzpicture}




==> Figures/tfzpp-diagram.tex <==
\begin{tikzpicture}[scale=1.1]
\tikzset{inner sep=0,outer sep=3}



\tikzstyle{a}=[inner sep=6pt, inner ysep=6pt,outer sep=0.5pt,
draw=black!20!white, fill=Cerulean!2!white, very thick, rounded corners=6pt, align=center]
\tikzstyle{b}=[inner sep=4pt, inner ysep=4pt,outer sep=0.5pt,
draw=black!20!white, fill=Cerulean!2!white, thick, align=center]


\begin{scope}[yscale=1.145]
    \large
    
    \node[a] (LOSSY) at (3,2) {\small\upshape{Lossy-Code}};
    \node[a] (DLO) at (0.6,-0.2) {\small\upshape{Dense-Linear-Ordering}};
    \node[a] (INJLOSSY) at (3, -1) {\small\upshape{Bij-Lossy-Code}};
    \begin{scope}[local bounding box=amgmbox]
        \node[a] (AMGM) at (-2,3) {\small\upshape{AMGM-LC}};
        \node[a] (DualAMGM) at (-2, 1) {\small\upshape{Dual-AMGM-LC}};
        \node[a] (IncExc) at (-2, 2) {\small\upshape{Inclusion-Exclusion}};
    \end{scope}
    \begin{scope}[local bounding box=nephewbox]
        \node[a] (PWPP) at (2,6) {$\PWPP$};
        \node[a] (NEPHEW) at (3,4.5) {\upshape{Nephew}};
        \node[a] (TFZPP) at (4,6) {$\TFZPP$};
    \end{scope}
    \node[a] (PPADS) at (-1.5,6) {\PPADS};
    \node[a] (PPP) at (0,7) {$\PPP$};
    \node[a] (TFNP) at (3,8) {$\TFNP$};
    \begin{scope}[local bounding box=ecbox]
        \begin{scope}[local bounding box=nwibox]
            \node[a] (NEPHEWwSon) at (6,3) {\footnotesize\upshape{Nephew-w-Inverse}};
        \end{scope}
        \node[a] (EMPTYC) at (6, 2) {\small\upshape{Empty-Child}};
        \begin{scope}[local bounding box=ecwhbox]
            \node[a] (EMPTYwH) at (9, 1) {\footnotesize\upshape{Empty-Child-w-Height}\\ \footnotesize($=\Lossy\cap\mathsf{SOPL}$)};
        \end{scope}
        \begin{scope}[local bounding box=becbox]
            \node[a] (BEC) at (6, 0) {\footnotesize \upshape{Binary-Empty-Child}};
        \end{scope}
        \begin{scope}[local bounding box=becwhbox]
            \node[a] (BECwH) at (9, -1) {\footnotesize\upshape{Binary-Empty-Child-w-Height}};
        \end{scope}
    \end{scope}
    \node[a] (PLS) at (6,7) {$\PLS$};
    \node[a] (SOPL) at (9, 6) {$\mathsf{SOPL}$};
    \node[b] (TFZPPinfo) at (6.7,5.2){
        \small \textcolor{MidnightBlue}{$=$ Random TreeRes}\\
        \small \textcolor{YellowOrange}{$=\TFNP\cap\mathsf{APEPP}$}
    };
    \node[below=0 of TFZPPinfo] {\footnotesize{\cref{sec: prelim,sec: tfzpp general results}}};
\end{scope}


\path[-{Stealth[length=6pt]},line width=.6pt,gray]
(NEPHEW) edge (PWPP)
(NEPHEW) edge (TFZPP)
(PWPP) edge (PPP)
(TFZPP) edge (TFNP)
(LOSSY) edge (NEPHEW)
(DLO) edge node [above, sloped] {\textcolor{black}{\footnotesize\autoref{sec: DLO}}} (LOSSY)
(AMGM) edge (LOSSY)
(LOSSY) edge (AMGM)
(DualAMGM) edge (LOSSY)
(LOSSY) edge (DualAMGM)
(IncExc) edge (LOSSY)
(LOSSY) edge (IncExc)
(EMPTYwH) edge (EMPTYC)
(EMPTYC) edge (LOSSY)
(LOSSY) edge (EMPTYC)
(EMPTYwH) edge (SOPL)
(BEC) edge (EMPTYC)
(BECwH) edge (EMPTYwH)
(BECwH) edge (BEC)
(INJLOSSY) edge (LOSSY)
(INJLOSSY) edge (BEC)
(SOPL) edge (PLS)
(PLS) edge (TFNP)
(LOSSY) edge (PPADS)
(PPADS) edge (PPP)
(PPP) edge (TFNP)
(NEPHEWwSon) edge (NEPHEW)
(EMPTYC) edge (NEPHEWwSon)
(NEPHEWwSon) edge (EMPTYC)
(TFZPP) edge[bend left](TFZPPinfo);

\newcommand{\zoosep}{0.15}



\draw[thick, dotted] 
    ($(nephewbox.south west) + (-\zoosep,-\zoosep)$) -- 
    ($(nephewbox.north west) + (-\zoosep,\zoosep)$) -- 
    node[above, near start, align=center]{\footnotesize \autoref{sec: Nephew}} 
    ($(nephewbox.north east) + (\zoosep,\zoosep)$) -- 
    ($(nephewbox.south east) + (\zoosep,-\zoosep)$) -- 
    ($(nephewbox.south west) + (-\zoosep,-\zoosep)$);

\draw[thick, dotted] 
    ($(amgmbox.north west) + (-\zoosep,\zoosep)$) -- 
    ($(amgmbox.south west) + (-\zoosep,-\zoosep)$) -- 
    node[below, align=center] {\footnotesize \autoref{sec: APC1}} ($(amgmbox.south east) + (\zoosep,-\zoosep)$) -- 
    ($(amgmbox.north east) + (\zoosep,\zoosep)$) -- 
    ($(amgmbox.north west) + (-\zoosep,\zoosep)$);

\draw[thick, dotted] 
    let \p1=(becwhbox.south west), \p2=(becbox.south west), \p3=(ecbox.south east), 
        \p4=(ecwhbox.north east), \p5=(nwibox.north east) in 
    ($(ecbox.north west) + (-\zoosep,\zoosep)$) -- 
    ($(\p2) + (-\zoosep,-\zoosep)$) -- 
    ($(\x1, \y2) + (-\zoosep,-\zoosep)$) -- 
    ($(\p1) + (-\zoosep,-\zoosep)$) -- 
    ($(\p3) + (\zoosep,-\zoosep)$) -- 
    ($(\x3, \y4) + (\zoosep,\zoosep)$) -- 
    ($(\x5, \y4) + (\zoosep,\zoosep)$) -- 
    ($(\p5) + (\zoosep,\zoosep)$) -- 
    node[above, align=center] {\footnotesize\autoref{sec: Empty-Child}} ($(ecbox.north west) + (-\zoosep,\zoosep)$);

\small
\hypersetup{hidelinks}
\tikzset{new/.style={-{Stealth[length=6pt]},dashed,line width=1pt,YellowOrange}}









\end{tikzpicture}

